Spectral Graph Forge: Graph Generation Targeting Modularity

Community structure is an important property that captures inhomogeneities common in large networks, and modularity is one of the most widely used metrics for such community structure. In this paper, we introduce a principled methodology, the Spectral Graph Forge, for generating random graphs that preserves community structure from a real network of interest, in terms of modularity. Our approach leverages the fact that the spectral structure of matrix representations of a graph encodes global information about community structure. The Spectral Graph Forge uses a low-rank approximation of the modularity matrix to generate synthetic graphs that match a target modularity within user-selectable degree of accuracy, while allowing other aspects of structure to vary. We show that the Spectral Graph Forge outperforms state-of-the-art techniques in terms of accuracy in targeting the modularity and randomness of the realizations, while also preserving other local structural properties and node attributes. We discuss extensions of the Spectral Graph Forge to target other properties beyond modularity, and its applications to anonymization.

==> img/pipeline.tex <==
\begin{tikzpicture}
	\tikzstyle{every node}=[rounded corners=3pt, draw, very thick, shape=rectangle, text width=1em, node distance=1cm, text badly centered];
	\tikzset{edge/.style = {->,> = latex',line width=0.7mm}}

	\node[draw=none, text width=6em] (trasftext) {Transformation};
	\node[text width=6em, below of=trasftext, node distance=0.65cm, thin] (MA) {$M=A$};
	\node[text width=6em, below of=MA, node distance=0.8cm, fill=gray!50] (MB) {$\mathbf{M=}\mathbf{A-\frac{KK^T}{|K|}}$};
	\node[fit=(MA) (MB) (trasftext) ] (TRAN) {};
	\node[text width=6em, right of=TRAN, node distance=3.2cm, fill=gray!50] (SD) {low-rank $\alpha$-approximation of $\mathbf{M\rightarrow \tilde{M}}$};

	\node[text width=1em, shape=circle, above of=TRAN, node distance=2cm] (A) {$A$};

	\node[draw=none, text width=5em, right of=SD, node distance=3cm] (retrasftext) {Back-Transform.};
	\node[text width=5em, below of=retrasftext, node distance=0.8cm, thin] (AM) {$\tilde{A}=\tilde{M}$};
	\node[text width=5em, below of=AM, fill=gray!50] (BM) {$\mathbf{\tilde{A}=}$\\$\mathbf{\tilde{M}+\frac{KK^T}{|K|}}$};
	\node[fit=(AM) (BM) (retrasftext) ] (RETRAN) {};

	\node[draw=none, text width=7.6em, left of=BM, node distance=3cm] (sampletext) {Normalizing};
	\node[below of=sampletext, text width=7.6em, node distance=0.9cm, thin] (logit) {$A^{\dagger}=\text{logistic}(\tilde{A},k)$};
	\node[below of=logit, text width=7.6em, node distance=1cm, fill=gray!50] (truncate) {$\mathbf{A^{\dagger}=\textbf{truncate}(\tilde{A})}$};
	\node[below of=truncate, text width=7.6em, node distance=0.8cm, thin] (equalize) {$A^{\dagger}=\text{scale}(\tilde{A})$};
	\node[fit=(logit) (truncate) (equalize) (sampletext) ] (N) {};

	\node[draw=none, text width=6em, below of=TRAN, node distance=3.4cm] (bernotext) {Sampling};
	\node[below of=bernotext, text width=6em, node distance=0.9cm, fill=gray!50] (berno) {$\mathbf{A^{'}=}$\\$\mathbf{\textbf{Bernoulli}(A^{\dagger})}$};
	\node[fit=(berno) (bernotext) ] (S) {};

	\node[text width=1em, shape=circle, below of=S, node distance=1.9cm] (bA) {$A'$};
	%\node[draw=none, text width=8em] (trasftext) {$A'=SGF(\alpha)$};


	\node[fit=(TRAN) (SD) (RETRAN) (N) (S), dashed] (process) {};
	\draw[edge] (A) -> (TRAN);
	\draw[edge] (TRAN) -> (SD);
	\draw[edge] (SD) -> (RETRAN);
	\draw[edge] (RETRAN) |- (N);
	\draw[edge] (1.6,-3) -| (S);
	\draw[edge] (S) -> (bA);

	%\node[text width=6em] at (3.3,0.5) (MA) {$M=A$};
	%\node[text width=6em, below of=MA] (MB) {$M=A-\frac{KK^T}{|K|}$};
	%\draw (2,0.9) rectangle (TRASF) (4.6,-1.7);
	%\node[draw=none] at (2.3,-1.4)  (t) {\textit{Transformation}};
	%\node[text width=6em] at (6.2,0) (SD) {Spectral $\alpha$-approximation of $M\rightarrow \tilde{M}$};
	%\node[below of=SD, text width=6em] (TA) {kkkk};
	% \node[right of=G] (B) {$B$};
	% \node[right of=B, text width=2.5em] (W) {$D,W$};
	% \node[right of=W, text width=1.1em] (Aa) {$\tilde{A}_{\alpha}$};
	% \node[right of=Aa] (A) {$\bar{A}$};
	% \node[right of=A, text width=1em, shape=circle] (Gb) {$\bar{G}$};
	% \draw[edge] (G) -> (B);
	% \draw[edge] (B) -> (W);
	% \draw[edge] (W) -> (Aa);
	% \draw[edge] (Aa) -> (A);
	% \draw[edge] (A) -> (Gb);


	% \node[draw=none, above of=W, node distance=0.5cm] (t) {\textit{modularity}$(\alpha)$};
	% \draw (0.7,0.7) rectangle (5.3,-0.4);
\end{tikzpicture}


